Imitation dynamics in population games on community networks

We study the asymptotic behavior of deterministic, continuous-time imitation dynamics for population games over networks. The basic assumption of this learning mechanism -- encompassing the replicator dynamics -- is that players belonging to a single population exchange information through pairwise interactions, whereby they get aware of the actions played by the other players and the corresponding rewards. Using this information, they can revise their current action, imitating the one of the players they interact with. The pattern of interactions regulating the learning process is determined by a community structure. First, the set of equilibrium points of such network imitation dynamics is characterized. Second, for the class of potential games and for undirected and connected community networks, global asymptotic convergence is proved. In particular, our results guarantee convergence to a Nash equilibrium from every fully supported initial population state in the special case when the Nash equilibria are isolated and fully supported. Examples and numerical simulations are offered to validate the theoretical results and counterexamples are discussed for scenarios when the assumptions on the community structure are not verified.

==> ex3.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\begin{axis}[
% axis lines=middle,
 x   axis line style={->},
y   axis line style={->},
at={(0,0)},
    width=\l cm,
height=\h cm,
scale only axis,
xmin=0,
%xtick={0,2000,4000},
xmax=0.7,
xlabel={$x_{1a}$},
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
ylabel style={yshift=-.5cm}, 
ymin=0,
ymax=.3,
ylabel={$x_{1b}$},
axis background/.style={fill=white},
]

\addplot [color=mycolor1,ultra thick]
  table[row sep=crcr]{%
0	0.1\\
0	0.107763627273481\\
0	0.125928404947781\\
0	0.142486114271349\\
0	0.15562724711746\\
0	0.15882034928677\\
0	0.159771153777155\\
0	0.159956401062634\\
0	0.159991723389394\\
0	0.15999842988446\\
0	0.159999702179782\\
0	0.159999943510723\\
0	0.159999984306645\\
};


\addplot [color=black, draw=none, mark size=4pt,  mark=x]
  table[row sep=crcr]{%
0	0.16\\
};

\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	0.1\\
};


\addplot [color=mycolor4,ultra thick]
  table[row sep=crcr]{%
0	0.25\\
0	0.232632359506173\\
0	0.213576766374573\\
0	0.197978097976907\\
0	0.185500182411992\\
0	0.175855101319358\\
0	0.168773484498718\\
0	0.163958549450008\\
0	0.160972014885516\\
0	0.160180873112255\\
0	0.160034186509366\\
0	0.160006480011474\\
0	0.160001228939423\\
0	0.160000233093115\\
0	0.160000044211659\\
0	0.160000007555716\\
};


\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0	0.25\\
};


\addplot [color=mycolor6,ultra thick]
  table[row sep=crcr]{%
0.6	0.2\\
0.621698232500224	0.215203505259588\\
0.667050224652458	0.252979840703003\\
0.693383946347378	0.282633809777203\\
0.698787847858323	0.294277285801736\\
0.699987788259417	0.298879670216688\\
0.699999897478035	0.299804754510605\\
0.700000311530585	0.300293450604447\\
0.699999072907841	0.299567130511178\\
0.700001681008585	0.300369124819232\\
0.699997530534822	0.299751625578151\\
0.700004989064264	0.300238389061055\\
0.699986117816265	0.299676228231424\\
0.700034362364771	0.30038140770461\\
0.699936536754706	0.299682184820344\\
0.700116544480662	0.300244927112441\\
0.699699189557759	0.299766789578344\\
0.700464708729572	0.300041177990236\\
0.699278552814223	0.300164226367683\\
0.701010175649036	0.299618365217206\\
0.699163488068218	0.300375854377866\\
0.700525890811319	0.299744561633576\\
0.699530915846344	0.300230971450234\\
0.700576943171477	0.29971250468961\\
};


\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
  table[row sep=crcr]{%
0.6	0.2\\
};


\addplot [color=mycolor8,ultra thick]
  table[row sep=crcr]{%
0.4	0.3\\
0.431488805903474	0.29575967849252\\
0.510988897352516	0.288777141275756\\
0.585141019925595	0.286683622320858\\
0.651503102990319	0.289027816600877\\
0.68245395820868	0.293160470712229\\
0.693951637990825	0.296322170355447\\
0.700645810428437	0.299028036763562\\
0.700008265482474	0.299880617845664\\
0.699985153616329	0.300105009335094\\
0.700098587526812	0.299618265973108\\
0.699910105094227	0.300167434524561\\
0.700081868099045	0.299913614002013\\
0.699624079912911	0.300293250219915\\
0.700266691973089	0.299838835319284\\
0.699809975298631	0.300102011670717\\
0.70058993753908	0.299693747691778\\
0.699633724230045	0.300184627631478\\
0.700225903362897	0.299886419226892\\
0.69943923579406	0.300280641698527\\
0.700397497746452	0.299800345193337\\
0.699716403415489	0.300141610474763\\
0.7005933614443	0.299702864992178\\
0.699561780616849	0.300218265906694\\
0.700321407518133	0.299839001024902\\
0.699409235570111	0.300294928950669\\
0.700007356244814	0.299995960274391\\
};


\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
  table[row sep=crcr]{%
0.4	0.3\\
};


\addplot [color=mycolor2,ultra thick]
  table[row sep=crcr]{%
0.1	0.2\\
0.1082695573237	0.200043111781111\\
0.158064063608147	0.201627461932259\\
0.252417577401345	0.208173479429188\\
0.352908673849635	0.218337364029995\\
0.434919523243021	0.228911366828489\\
0.512381471601898	0.241255899269507\\
0.586685828734432	0.256301859663132\\
0.661064392573683	0.276706563311806\\
0.689665778159579	0.28961176881416\\
0.698088162378164	0.296267577367675\\
0.700302052501414	0.299535361560631\\
0.699817402584741	0.300152846805949\\
0.700277451472736	0.299817880503336\\
0.699229238413244	0.300443610414454\\
0.700405916837863	0.29978655299179\\
0.69978439645622	0.300109085672441\\
0.700494968904871	0.299750666355447\\
0.699598700200762	0.30020049639002\\
0.700323433639996	0.299837852469024\\
0.699367324108361	0.300315966567943\\
0.701029968293256	0.29948289192512\\
0.699248470876798	0.300373446045891\\
0.700421021092586	0.299788650842432\\
0.699561064795934	0.300219168886221\\
0.700705725655586	0.299646219855322\\
0.699137435099621	0.300429580092631\\
0.700628958084606	0.29968395427093\\
0.699533116000281	0.300232778741122\\
0.70053008394358	0.299734391838135\\
0.700193302600173	0.299903000400886\\
};


\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.1	0.2\\
};


\addplot [color=mycolor5,ultra thick]
  table[row sep=crcr]{%
0.5	0.05\\
0.506545490296779	0.0540181047437406\\
0.537217978982053	0.07453263326414\\
0.57778401758122	0.106876598730283\\
0.614204602861813	0.142933810207984\\
0.645407320786537	0.18184927522035\\
0.671362704156556	0.223508457351133\\
0.691654429447317	0.266465749267926\\
0.698379104936525	0.288576372217139\\
0.699715795285238	0.296480823518234\\
0.699950502287598	0.298950012032489\\
0.700014489775373	0.300010535804319\\
0.699995755845236	0.300001794267509\\
0.700077193718042	0.299964522661959\\
0.69972576166611	0.300131491651809\\
0.700418428911788	0.29979433826212\\
0.699358721542945	0.300317164428264\\
0.70085885546574	0.299570685295634\\
0.699307255011399	0.300344153832504\\
0.700484817478817	0.299756894403653\\
0.699497291157078	0.300250778551245\\
0.700675710903944	0.299661261278402\\
0.699241102836319	0.300378027526093\\
0.700619961170942	0.299688741892044\\
0.699480758570349	0.300258858878686\\
0.700563637526316	0.299717479429762\\
0.699319806646214	0.300339085153837\\
0.700688277857501	0.299654597034173\\
0.699445026334461	0.300276473018328\\
};


\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
0.5	0.05\\
};

\addplot [color=black, draw=none, mark=*]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=gray, draw=none, mark=*]
  table[row sep=crcr]{%
0	0.3\\
};

\addplot [color=black, draw=none, mark=*]
  table[row sep=crcr]{%
0.7	0.3\\
};





\end{axis}

\end{tikzpicture}

==> ex7r.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[
% axis lines=middle,
 %x   axis line style={->},
%y   axis line style={->},
%at={(0,0)},
    width=4 cm,
scale only axis,
height=3.46 cm,
axis line style={draw=none},
ticks=none,
axis background/.style={fill=white},
]
\addplot[area legend, line width=0.5pt, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	0.866\\
0	0\\
}--cycle;

\node[draw=none] at (0.1cm,-.15cm) {\scalebox{0.7}{$(1,0,0)$}};
\node[draw=none] at (3.25cm,-.15cm) {\scalebox{0.7}{$(0,1,0)$}};
\node[draw=none] at (2.15cm,2.85cm) {\scalebox{0.7}{$(0,0,1)$}};

\addplot [color=violet, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.525	0.77076260936815\\
0.529353320917678	0.75294340628559\\
0.554114547830371	0.638641775814903\\
0.572674572030915	0.468924328695255\\
0.546872142675531	0.33105211025043\\
0.493047057063016	0.252629037345366\\
0.441358046687676	0.207652001943966\\
0.399699912772603	0.179232948713696\\
0.376128413277437	0.164861415405315\\
0.367325416921837	0.159655903847613\\
0.364471827013934	0.157965015761345\\
0.363785528751297	0.157550675112064\\
0.363664480130064	0.157476101584391\\
0.363641662775435	0.157462294754581\\
0.363637362362546	0.157459742787083\\
0.363636551868684	0.157459271217699\\
0.363636399113653	0.157459184078036\\
0.363636370323118	0.157459167975059\\
0.363636367283729	0.157459166331277\\
};


\addplot [color=violet, draw=none, mark=*, mark options={solid, fill=violet, violet}]
  table[row sep=crcr]{%
0.525	0.77076260936815\\
};


\addplot [color=blue, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.03	0.0173205080756887\\
0.0350927225449669	0.0202081041869684\\
0.0723814398447358	0.0408416079830512\\
0.154641200525795	0.0827259198033617\\
0.262918565812607	0.128166333259962\\
0.334538861010114	0.150565920082223\\
0.354816424959927	0.155488165830023\\
0.36113431012489	0.156907420434728\\
0.363088223441791	0.157337705808697\\
0.363540680260563	0.157437800746098\\
0.363618278717717	0.157455138547826\\
0.363632943925586	0.157458406553393\\
0.363635716941571	0.157459021720775\\
0.363636241339062	0.157459137489359\\
0.36363634050846	0.157459159274702\\
0.36363635917809	0.157459163347802\\
};


\addplot [color=blue, draw=none, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.03	0.0173205080756887\\
};


\addplot [color=mycolor2, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.335	0.0259807621135331\\
0.348570884511006	0.0822296326930929\\
0.358882102638713	0.133355251587988\\
0.362453886135196	0.151457151271656\\
0.363360124349789	0.156058301675446\\
0.363589142781513	0.157219979767791\\
0.363627757537271	0.157415525998237\\
0.363634786789751	0.157451158053924\\
0.363636074442412	0.157457693877446\\
0.363636310591185	0.157458894206878\\
0.363636353906826	0.157459114702724\\
0.363636361851871	0.157459155208667\\
0.363636362919865	0.157459160667849\\
};


\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.335	0.0259807621135331\\
};


\addplot [color=red, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.67	0.311769145362398\\
0.657170098500997	0.302164299102617\\
0.582687181072481	0.258863841453469\\
0.481567640207949	0.210392086812152\\
0.411635942200499	0.178863087751561\\
0.380616109304989	0.165054864924198\\
0.369508145837741	0.160103155968337\\
0.365323622360299	0.158225808745258\\
0.364018314010501	0.157634462691521\\
0.363703885075554	0.157490280802461\\
0.363648945355018	0.157464885139017\\
0.36363870832647	0.157460215267306\\
0.363636800665015	0.157459357256145\\
0.363636445111026	0.157459199717794\\
0.363636378828832	0.157459170812459\\
0.363636366507315	0.157459165526596\\
};


\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.67	0.311769145362398\\
};


\addplot [color=green, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.675	0.0779422863405995\\
0.62765657016899	0.0895521373167568\\
0.475087225507023	0.127794827301997\\
0.408415272668413	0.145246069213155\\
0.382975627226325	0.152124483154403\\
0.370811516587931	0.155470789763416\\
0.365851432336566	0.156845427933855\\
0.364173171133741	0.157310854973325\\
0.363735824420772	0.157431770510449\\
0.36365549943512	0.157453873552935\\
0.363640040755152	0.157458143565856\\
0.363637070073544	0.157458967446026\\
0.363636499351353	0.157459126357234\\
0.363636389709083	0.157459157003476\\
0.363636368645374	0.157459162912941\\
0.363636364923747	0.157459163962638\\
};


\addplot [color=green, draw=none, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
0.675	0.0779422863405995\\
};


\addplot [color=mycolor3, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.425	0.424352447854375\\
0.413243427391495	0.358105093740373\\
0.391303118274767	0.25082678924698\\
0.378892780531449	0.20278459475173\\
0.370675495824711	0.176513709829404\\
0.36612721661443	0.163837577483796\\
0.364262595503454	0.159028316996968\\
0.363753713492739	0.157753367041393\\
0.363657894978106	0.157514815094773\\
0.363640302264645	0.157469615231741\\
0.363637083026734	0.157461124496285\\
0.363636494863557	0.157459531912858\\
0.363636387542355	0.157459233260302\\
0.363636367985186	0.157459177253339\\
0.363636364426255	0.157459166749458\\
0.363636364118742	0.157459165790969\\
};


\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0.425	0.424352447854375\\
};


\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.3636363636	0.1575\\
};





\end{axis}

\end{tikzpicture}

==> ex7r_time.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\begin{axis}[
axis lines=middle,
 x   axis line style={->},
y   axis line style={->},
at={(0,0)},
    width=3.5 cm,
height=\h cm,
scale only axis,
xmin=0,
%xtick={0,2000,4000},
xmax=38,
xlabel={time},
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
ymin=0,
ymax=.79,
ylabel={$x_{ih}/\eta_h$},
axis background/.style={fill=white},
]


\addplot [ultra thick,dashed,color=gray]
  table[row sep=crcr]{%
0	0.181818181818\\
40	0.181818181818\\
};

\addplot [ultra thick,dashed,color=gray]
  table[row sep=crcr]{%
0	0.54545454545\\
40	0.54545454545\\
};

\addplot [ultra thick,dashed,color=gray]
  table[row sep=crcr]{%
0	0.2727272727\\
40	0.2727272727\\
};



\addplot [thick,smooth,color=red]
  table[row sep=crcr]{%
0	0.433333333333333\\
0.189457476696946	0.483504000571711\\
0.753403188927036	0.566378682977252\\
1.37666288752263	0.605688564307301\\
2.22177567838466	0.628466540725531\\
3.38087896443956	0.639972334344341\\
4.94827639408309	0.644458220914448\\
6.94335300914716	0.645659858713181\\
9.54889882125887	0.645881072990231\\
13.0770223713955	0.64589391648816\\
17.0770223713955	0.645865966014862\\
21.0770223713955	0.645821786937267\\
25.0770223713955	0.645755021341785\\
29.0770223713955	0.645661755274025\\
32.7240561882763	0.645702606403673\\
36.0129236833814	0.645823711594023\\
39.3052154551474	0.645882516353761\\
40	0.645909733513531\\
};


\addplot [thick,smooth,color=green]
  table[row sep=crcr]{%
0	0.1\\
0.189457476696946	0.115969360559676\\
0.753403188927036	0.140601000306159\\
1.37666288752263	0.150227919227549\\
2.22177567838466	0.154625734043733\\
3.38087896443956	0.156377470997867\\
4.94827639408309	0.156951700209164\\
6.94335300914716	0.157094325509032\\
9.54889882125887	0.15711989545083\\
13.0770223713955	0.157120365593317\\
17.0770223713955	0.157113455855282\\
21.0770223713955	0.157100506009284\\
25.0770223713955	0.157077141726299\\
29.0770223713955	0.157036803700887\\
32.7240561882763	0.157034178854506\\
36.0129236833814	0.157073783298575\\
39.3052154551474	0.157096508124479\\
40	0.157112314733282\\
};


\addplot [thick,smooth,color=blue]
  table[row sep=crcr]{%
0	0.466666666666667\\
0.189457476696946	0.400526638868613\\
0.753403188927036	0.293020316716589\\
1.37666288752263	0.24408351646515\\
2.22177567838466	0.216907725230736\\
3.38087896443956	0.203650194657792\\
4.94827639408309	0.198590078876388\\
6.94335300914716	0.197245815777787\\
9.54889882125887	0.196999031558938\\
13.0770223713955	0.196985717918523\\
17.0770223713955	0.197020578129856\\
21.0770223713955	0.197077707053449\\
25.0770223713955	0.197167836931916\\
29.0770223713955	0.197301441025088\\
32.7240561882763	0.197263214741821\\
36.0129236833814	0.197102505107401\\
39.3052154551474	0.19702097552176\\
40	0.196977951753188\\
};


\addplot [thick,smooth,color=mycolor4]
  table[row sep=crcr]{%
0	0.285714285714286\\
0.189457476696946	0.335647571668302\\
0.753403188927036	0.419954803629063\\
1.37666288752263	0.460461299727058\\
2.22177567838466	0.484106148674234\\
3.38087896443956	0.496127733740889\\
4.94827639408309	0.500835566564627\\
6.94335300914716	0.502099114237697\\
9.54889882125887	0.502331883806882\\
13.0770223713955	0.502345711707722\\
17.0770223713955	0.502317492793729\\
21.0770223713955	0.502273521516141\\
25.0770223713955	0.502208168685164\\
29.0770223713955	0.502118833389134\\
32.7240561882763	0.502161904967492\\
36.0129236833814	0.502279625279839\\
39.3052154551474	0.502335867152317\\
40	0.502360264989617\\
};


\addplot [thick,smooth,color=mycolor6]
  table[row sep=crcr]{%
0	0.214285714285714\\
0.189457476696946	0.24528649564916\\
0.753403188927036	0.291868434130295\\
1.37666288752263	0.309638091993948\\
2.22177567838466	0.317682196751321\\
3.38087896443956	0.320889008359177\\
4.94827639408309	0.32194577687676\\
6.94335300914716	0.322209238447302\\
9.54889882125887	0.322256546930323\\
13.0770223713955	0.322257645432543\\
17.0770223713955	0.322245755632649\\
21.0770223713955	0.32222368175524\\
25.0770223713955	0.322184106167781\\
29.0770223713955	0.322115949960076\\
32.7240561882763	0.32211068889539\\
36.0129236833814	0.3221762951294\\
39.3052154551474	0.322213954415399\\
40	0.322239957600703\\
};


\addplot [thick,smooth,color=cyan]
  table[row sep=crcr]{%
0	0.5\\
0.189457476696946	0.419065932682539\\
0.753403188927036	0.288176762240643\\
1.37666288752263	0.229900608278995\\
2.22177567838466	0.198211654574445\\
3.38087896443956	0.182983257899934\\
4.94827639408309	0.177218656558613\\
6.94335300914716	0.175691647315001\\
9.54889882125887	0.175411569262795\\
13.0770223713955	0.175396642859735\\
17.0770223713955	0.175436751573622\\
21.0770223713955	0.17550279672862\\
25.0770223713955	0.175607725147054\\
29.0770223713955	0.17576521665079\\
32.7240561882763	0.175727406137118\\
36.0129236833814	0.175544079590761\\
39.3052154551474	0.175450178432284\\
40	0.17539977740968\\
};





\end{axis}

\end{tikzpicture}

==> ex7s.tex <==
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}
\begin{axis}[
% axis lines=middle,
 %x   axis line style={->},
%y   axis line style={->},
%at={(0,0)},
    width=4 cm,
scale only axis,
height=3.46 cm,
axis line style={draw=none},
ticks=none,
axis background/.style={fill=white},
]
\addplot[area legend, line width=0.5pt, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	0.866\\
0	0\\
}--cycle;

\node[draw=none] at (0.1cm,-.15cm) {\scalebox{0.7}{$(1,0,0)$}};
\node[draw=none] at (3.25cm,-.15cm) {\scalebox{0.7}{$(0,1,0)$}};
\node[draw=none] at (2.15cm,2.85cm) {\scalebox{0.7}{$(0,0,1)$}};

\addplot [color=violet, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.525	0.77076260936815\\
0.529326733459215	0.753636277863564\\
0.559018720781618	0.626384013667154\\
0.579031789825307	0.408540428048419\\
0.52614670600482	0.282086852782739\\
0.460271315484123	0.220409890050623\\
0.412026527661054	0.187022924916426\\
0.379858581711105	0.167260210239377\\
0.368777977620883	0.160583592950918\\
0.364904160689369	0.158238888379232\\
0.363917085958551	0.157633231552582\\
0.363698516777534	0.157497873943636\\
0.363650124871659	0.157467755517961\\
0.363639410580166	0.157461069030154\\
0.363637038289812	0.157459586365326\\
0.363636690293545	0.157459368725213\\
};


\addplot [color=violet, draw=none, mark=*, mark options={solid, fill=violet, violet}]
  table[row sep=crcr]{%
0.525	0.77076260936815\\
};


\addplot [color=blue, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.03	0.0173205080756887\\
0.0344260103226957	0.0198470967829303\\
0.0673076736362377	0.0383239603036331\\
0.148796638734354	0.0810421208164906\\
0.260267960439961	0.128576629385704\\
0.336668071148017	0.151584627130011\\
0.3553118713074	0.155734756252918\\
0.361256086926586	0.156969523721606\\
0.363106676603657	0.157349379774671\\
0.363519196783622	0.157434782648176\\
0.363610434267957	0.157453757261903\\
0.363630623948563	0.157457966074111\\
0.363635092932004	0.157458898882003\\
0.363635985786954	0.157459085367405\\
};


\addplot [color=blue, draw=none, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.03	0.0173205080756887\\
};


\addplot [color=mycolor2, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.335	0.0259807621135331\\
0.347214184375426	0.0752755784837131\\
0.358071659702698	0.129203126186184\\
0.362298380949931	0.150662888641295\\
0.363339416875858	0.15595248476276\\
0.363570722382498	0.157126331961217\\
0.363621841351258	0.157385556308571\\
0.363633149356993	0.157442875565041\\
0.363635652063078	0.157455558726574\\
0.363636206093342	0.157458366088536\\
0.363636328754345	0.157458987590611\\
};


\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.335	0.0259807621135331\\
};


\addplot [color=red, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.67	0.311769145362398\\
0.660531543248015	0.303709494923965\\
0.59890816174231	0.266154507866146\\
0.48961998697481	0.214081220073886\\
0.411670621989622	0.179068930867153\\
0.378822962492314	0.16434791440836\\
0.368446121734181	0.159657335916738\\
0.364829817771573	0.158008073310234\\
0.363900405862926	0.157581076130112\\
0.363694800858518	0.157486203537645\\
0.363649299617771	0.157465156943065\\
0.363639227568528	0.157460491906914\\
0.363636997733638	0.157459458366321\\
0.363636498592757	0.157459226917776\\
};


\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.67	0.311769145362398\\
};


\addplot [color=green, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.675	0.0779422863405995\\
0.632865193955099	0.0882990512547184\\
0.474417331478453	0.128035576003195\\
0.400529925060451	0.147400496977001\\
0.378508989680801	0.15336359471254\\
0.368812256857504	0.156028138358172\\
0.365098577038084	0.15705468201192\\
0.363960026411534	0.157369706849446\\
0.363707999585159	0.15743937287522\\
0.363652221246682	0.157454784150108\\
0.36363987435742	0.157458194708117\\
0.363637140931963	0.1574589496588\\
0.363636535741522	0.157459116795812\\
0.363636422742265	0.15745914800202\\
};


\addplot [color=green, draw=none, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
0.675	0.0779422863405995\\
};


\addplot [color=mycolor3, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.425	0.424352447854375\\
0.414409226533035	0.360307487613572\\
0.38941038683568	0.238515543243913\\
0.376511946142713	0.192974531654938\\
0.369021529701378	0.171277923183303\\
0.365289249846711	0.161590716563347\\
0.36401328330795	0.158403570004954\\
0.363720309834862	0.157669612039385\\
0.363655011199736	0.157505915511334\\
0.3636405000165	0.157469534418428\\
0.363637280434437	0.157461462722401\\
0.363636566748744	0.157459673515054\\
0.363636408624102	0.157459277104823\\
0.363636380585624	0.157459206814538\\
};


\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0.425	0.424352447854375\\
};


\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.3636363636	0.1575\\
};





\end{axis}

\end{tikzpicture}

==> ex7s_time.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\begin{axis}[
axis lines=middle,
 x   axis line style={->},
y   axis line style={->},
at={(0,0)},
    width=3.5 cm,
height=\h cm,
scale only axis,
xmin=0,
%xtick={0,2000,4000},
xmax=38,
xlabel={time},
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
ymin=0,
ymax=.79,
ylabel={$x_{ih}/\eta_h$},
axis background/.style={fill=white},
]


\addplot [ultra thick,dashed,color=gray]
  table[row sep=crcr]{%
0	0.181818181818\\
40	0.181818181818\\
};

\addplot [ultra thick,dashed,color=gray]
  table[row sep=crcr]{%
0	0.54545454545\\
40	0.54545454545\\
};

\addplot [ultra thick,dashed,color=gray]
  table[row sep=crcr]{%
0	0.2727272727\\
40	0.2727272727\\
};



\addplot [thick,smooth,color=red]
  table[row sep=crcr]{%
0	0.433333333333333\\
0.560905318980092	0.466511290312438\\
2.35245354317924	0.528406247809314\\
4.14400176737838	0.548977629605953\\
6.41388392180545	0.555320036912128\\
9.51861168011581	0.554520608256259\\
13.4620273343614	0.551280582847612\\
17.4620273343614	0.548827647140176\\
21.4620273343614	0.547343826542411\\
25.4620273343614	0.546499750689652\\
29.4620273343614	0.546030012385245\\
33.4620273343614	0.54577078181006\\
37.4620273343614	0.545628194411608\\
40	0.545573233296347\\
};


\addplot [thick,smooth,color=green]
  table[row sep=crcr]{%
0	0.1\\
0.560905318980092	0.119191716410655\\
2.35245354317924	0.166511193886392\\
4.14400176737838	0.195642373987636\\
6.41388392180545	0.219478334541998\\
9.51861168011581	0.239844851755232\\
13.4620273343614	0.25466930888572\\
17.4620273343614	0.262848217445379\\
21.4620273343614	0.267312268129743\\
25.4620273343614	0.269756872851051\\
29.4620273343614	0.271097362495563\\
33.4620273343614	0.27183280310388\\
37.4620273343614	0.272236377448041\\
40	0.272391804773656\\
};


\addplot [thick,smooth,color=blue]
  table[row sep=crcr]{%
0	0.466666666666667\\
0.560905318980092	0.414296993276907\\
2.35245354317924	0.305082558304295\\
4.14400176737838	0.255379996406411\\
6.41388392180545	0.225201628545873\\
9.51861168011581	0.205634539988509\\
13.4620273343614	0.194050108266667\\
17.4620273343614	0.188324135414445\\
21.4620273343614	0.185343905327846\\
25.4620273343614	0.183743376459297\\
29.4620273343614	0.182872625119192\\
33.4620273343614	0.18239641508606\\
37.4620273343614	0.182135428140351\\
40	0.182034961929998\\
};


\addplot [thick,smooth,color=mycolor4]
  table[row sep=crcr]{%
0	0.285714285714286\\
0.560905318980092	0.339448230583572\\
2.35245354317924	0.449086751033917\\
4.14400176737838	0.496258381682544\\
6.41388392180545	0.522135863098376\\
9.51861168011581	0.535800177100026\\
13.4620273343614	0.54164028293544\\
17.4620273343614	0.543715432955889\\
21.4620273343614	0.544579654454449\\
25.4620273343614	0.544992138129943\\
29.4620273343614	0.545204711371741\\
33.4620273343614	0.545318305454015\\
37.4620273343614	0.545379967185061\\
40	0.545403619978162\\
};


\addplot [thick,smooth,color=mycolor6]
  table[row sep=crcr]{%
0	0.214285714285714\\
0.560905318980092	0.243754409493006\\
2.35245354317924	0.288214307959971\\
4.14400176737838	0.294864765926716\\
6.41388392180545	0.291843820403798\\
9.51861168011581	0.28577335801964\\
13.4620273343614	0.28022592408468\\
17.4620273343614	0.276907502353265\\
21.4620273343614	0.275036068630551\\
25.4620273343614	0.273997657250772\\
29.4620273343614	0.273425219708569\\
33.4620273343614	0.27311048703879\\
37.4620273343614	0.27293762766688\\
40	0.272871033875384\\
};


\addplot [thick,smooth,color=cyan]
  table[row sep=crcr]{%
0	0.5\\
0.560905318980092	0.416797359923422\\
2.35245354317924	0.262698941006111\\
4.14400176737838	0.20887685239074\\
6.41388392180545	0.186020316497826\\
9.51861168011581	0.178426464880333\\
13.4620273343614	0.17813379297988\\
17.4620273343614	0.179377064690847\\
21.4620273343614	0.180384276915001\\
25.4620273343614	0.181010204619286\\
29.4620273343614	0.18137006891969\\
33.4620273343614	0.181571207507194\\
37.4620273343614	0.181682405148059\\
40	0.181725346146454\\
};





\end{axis}

\end{tikzpicture}

==> ex8.tex <==
\begin{tikzpicture}
\begin{axis}[
% axis lines=middle,
 %x   axis line style={->},
%y   axis line style={->},
%at={(0,0)},
    width=4 cm,
scale only axis,
height=3.46 cm,
axis line style={draw=none},
ticks=none,
axis background/.style={fill=white},
]
\addplot[area legend, line width=0.5pt, draw=black, fill=white]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
0.5	0.866\\
0	0\\
}--cycle;

\node[draw=none] at (0.1cm,-.15cm) {\scalebox{0.7}{$(1,0,0)$}};
\node[draw=none] at (3.25cm,-.15cm) {\scalebox{0.7}{$(0,1,0)$}};
\node[draw=none] at (2.15cm,2.85cm) {\scalebox{0.7}{$(0,0,1)$}};

%
%\addplot [color=blue, line width=0.8pt,smooth]
%  table[row sep=crcr]{%
%0.03	0.0173205080756887\\
%0.0287110164035822	0.0207732802814808\\
%0.0334385261932383	0.0432890006425245\\
%0.0559434345924477	0.0890148343714025\\
%0.112215670179577	0.189917849419036\\
%0.299624401044694	0.51567694722358\\
%0.432786299712231	0.742811761224878\\
%0.467007930836846	0.796164162346785\\
%0.488303433106033	0.820081465772437\\
%0.505935509250071	0.821660211520376\\
%0.528581582511223	0.798572814116561\\
%0.570719983000644	0.733836077048054\\
%0.669200174693656	0.567216998472526\\
%0.80984779574861	0.323775643860711\\
%0.936727077299087	0.0956412020767139\\
%0.955473504763805	0.0308649907856464\\
%0.90761371976842	0.0114113354372897\\
%0.725804358418578	0.00496800915993666\\
%0.388635375611682	0.0042486470013185\\
%0.176021419635933	0.00714850442928276\\
%0.0960467631711929	0.0134402828439105\\
%0.0606045342484554	0.0279917619684772\\
%0.0573429381630029	0.0593283549622163\\
%0.0856366211269206	0.126647067494689\\
%0.170835784045347	0.28294986887914\\
%0.313019160427985	0.529943996400312\\
%0.419540616194016	0.706265427708801\\
%0.46713672028699	0.770426343065501\\
%0.501267521680907	0.787171270444539\\
%0.537852375178888	0.760156861405831\\
%0.599324764181023	0.671406890665597\\
%0.745968031637337	0.424229347060403\\
%0.891582321310553	0.161888213736324\\
%0.925021175206755	0.0536504774673302\\
%0.861548146253492	0.021637664115406\\
%0.596909304224503	0.0106988327076258\\
%0.263772639023086	0.0133824434074684\\
%0.144728173037678	0.0232824760728655\\
%0.0925115438263966	0.0478975911505151\\
%0.0923879197410002	0.101761135028366\\
%0.144010073860106	0.216057426592896\\
%0.323071824561319	0.53215389960523\\
%0.432789828869265	0.701618652666005\\
%0.486249887887719	0.748317813816242\\
%0.535919418131419	0.730852183087883\\
%0.608632816014063	0.636480528157544\\
%0.77159822788841	0.363671315199091\\
%};
%
%
%\addplot [color=blue, dashed, line width=0.8pt,smooth]
%  table[row sep=crcr]{%
%0.77159822788841	0.363671315199091\\
%0.891480116535269	0.121555051140961\\
%0.865149677814832	0.0451441548515943\\
%0.832112003588279	0.0350376615152471\\
%};
%
%
%\addplot [color=blue, draw=none, mark=*, mark options={solid, fill=blue, blue}]
%  table[row sep=crcr]{%
%0.03	0.0173205080756887\\
%};


\addplot [color=cyan, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.335	0.0259807621135331\\
0.28196904564268	0.0286050762489119\\
0.150738179549836	0.0517754951429989\\
0.121711867157312	0.114844575940001\\
0.169843680087855	0.238620981094432\\
0.306065379997874	0.484037448763552\\
0.440973637770194	0.681784519581083\\
0.507835560385198	0.71289382485236\\
0.581265424123774	0.650261736790647\\
0.71790447729392	0.437785923748138\\
0.852032705858232	0.180160643011447\\
0.849676585684742	0.0685212627004574\\
0.680325278330944	0.0327088717018892\\
0.264747584186061	0.0375902170927366\\
0.159074287489853	0.0695475963929857\\
0.145966003360388	0.147545631690755\\
0.223692075076285	0.322421730863987\\
0.378069100613567	0.580878455503279\\
0.474789129355282	0.683103319949546\\
0.560982063427826	0.652512375734797\\
0.680254892735853	0.484877373200991\\
0.821710379382105	0.222767325145367\\
0.831160420479562	0.083081538611617\\
0.648212399954033	0.0401603723932951\\
0.256947677457569	0.050611291412736\\
0.164764303443836	0.102553562370145\\
0.187746116410681	0.227761578614672\\
0.32080895296657	0.476319024077974\\
0.460324107339667	0.653509954218157\\
0.579126739784994	0.613816167941126\\
0.712750508200776	0.41506981080118\\
0.820320701880355	0.194527047471685\\
0.797537712228481	0.0816674502190093\\
0.562051042953935	0.0446400095553079\\
0.27506145779891	0.0587992590493561\\
};


\addplot [color=cyan, dashed, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.27506145779891	0.0587992590493561\\
0.177637510206542	0.148078940272131\\
0.244260116209395	0.326353642191358\\
0.38725591641293	0.560800961029322\\
};


\addplot [color=cyan, draw=none, mark=*, mark options={solid, fill=cyan, cyan}]
  table[row sep=crcr]{%
0.335	0.0259807621135331\\
};


\addplot [color=green, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.675	0.0779422863405995\\
0.641536457700728	0.072483528064156\\
0.432761505085286	0.0663391764394244\\
0.225426717612845	0.133513657150723\\
0.278421939429072	0.348554873307179\\
0.418122603232842	0.557769780674365\\
0.548906355732258	0.582814852383829\\
0.690343568738818	0.400718672106193\\
0.776063378672486	0.200505893518387\\
0.715980256159062	0.0966080592748151\\
0.426581068593375	0.0717665044361257\\
0.235457387314065	0.138294574161599\\
0.283852603029592	0.345703130967575\\
0.443676783385633	0.568497146415165\\
0.573859667157457	0.550877391168454\\
0.715344961367045	0.343496057728284\\
0.765438227265074	0.160027375390421\\
0.635424401563895	0.084131384435073\\
0.309276357199158	0.0969167638823427\\
0.243958892935213	0.233015251838358\\
0.360362518438482	0.464382656169644\\
0.497586886154534	0.578519324302776\\
0.635789657515578	0.46656732162894\\
0.757683358733027	0.211897554294758\\
0.672363832715914	0.0983744581688579\\
0.370974177261431	0.0890864480522507\\
0.246986642765272	0.213963661170896\\
0.35519824308458	0.447662412777639\\
0.488316166568235	0.568192164915826\\
};


\addplot [color=green, dashed, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.488316166568235	0.568192164915826\\
0.621009976032178	0.478072757012648\\
0.748488778351947	0.224335097208821\\
0.706503351725983	0.119414325074061\\
};


\addplot [color=green, draw=none, mark=*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
0.675	0.0779422863405995\\
};


\addplot [color=red, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.425	0.424352447854375\\
0.450275229640249	0.444329849952901\\
0.566815912178567	0.427759965088504\\
0.648602210917994	0.297721890706239\\
0.6219089229498	0.178507476461194\\
0.462850114686276	0.150961207986794\\
0.343653580554481	0.239107075784615\\
0.402227095113498	0.393662216131088\\
0.507949639981347	0.456285109229395\\
0.620143665844083	0.359220984592499\\
0.653912388333624	0.227945198833806\\
0.530833956179924	0.151096046437715\\
0.361960729699016	0.195277238481624\\
0.358595104606816	0.313407534337567\\
0.443515545425404	0.434110139311033\\
0.551194317188095	0.437187598754504\\
0.639431878571083	0.317441271875547\\
0.635860188409199	0.194916001673287\\
0.492321984709922	0.150976648308794\\
0.350886516954892	0.218450199413123\\
0.375333273644178	0.347603154517968\\
0.47031611443888	0.447952286081789\\
0.574866114715171	0.415718769957898\\
0.648226623397375	0.287485120154555\\
0.603279059065406	0.171949955736895\\
0.438373543462561	0.157941324628543\\
0.347578617801063	0.261171609994237\\
0.413349417447503	0.40261668494184\\
0.522355755072246	0.449072370280768\\
};


\addplot [color=red, dashed, line width=0.8pt,smooth]
  table[row sep=crcr]{%
0.522355755072246	0.449072370280768\\
0.628153450781477	0.338340365894911\\
0.644887204029743	0.213601877839909\\
0.552863401391364	0.157204575750725\\
};


\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.425	0.424352447854375\\
};



\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.5	0.2887\\
};


\end{axis}

\end{tikzpicture}

==> ex8_time.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\begin{axis}[
axis lines=middle,
 x   axis line style={->},
y   axis line style={->},
at={(0,0)},
    width=3.2 cm,
height=\h cm,
scale only axis,
xmin=0,
%xtick={0,2000,4000},
xmax=45,
xlabel={time},
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
ymin=0,
ymax=.75,
ylabel={$x_{hi}/\eta_h$},
axis background/.style={fill=white},
]

\addplot [thick,smooth,color=red]
  table[row sep=crcr]{%
0	0.433333333333333\\
1.11077761784314	0.386952442075683\\
6.05957350222101	0.243580381195165\\
10.6710971029629	0.211221754151873\\
15.6710971029629	0.273515514478072\\
20.6710971029629	0.409368250166791\\
25.6710971029629	0.497333015408727\\
30.6710971029629	0.429769253904771\\
35.1903733392637	0.29874720118674\\
40.1903733392637	0.206117662690082\\
44.7198058786985	0.203622434330993\\
50	0.297185607204074\\
};


\addplot [thick,smooth,color=green]
  table[row sep=crcr]{%
0	0.1\\
1.11077761784314	0.121096029239734\\
6.05957350222101	0.251730238311472\\
10.6710971029629	0.406429051328186\\
15.6710971029629	0.482324033160965\\
20.6710971029629	0.394985691767261\\
25.6710971029629	0.258789805463107\\
30.6710971029629	0.195178361002787\\
35.1903733392637	0.2185412172715\\
40.1903733392637	0.330080044195911\\
44.7198058786985	0.455738868305287\\
50	0.482836997093866\\
};


\addplot [thick,smooth,color=blue]
  table[row sep=crcr]{%
0	0.466666666666667\\
1.11077761784314	0.491951528684584\\
6.05957350222101	0.504689380493363\\
10.6710971029629	0.382349194519941\\
15.6710971029629	0.244160452360963\\
20.6710971029629	0.195646058065948\\
25.6710971029629	0.243877179128165\\
30.6710971029629	0.375052385092442\\
35.1903733392637	0.48271158154176\\
40.1903733392637	0.463802293114007\\
44.7198058786985	0.340638697363721\\
50	0.21997739570206\\
};


\addplot [thick,smooth,color=mycolor4]
  table[row sep=crcr]{%
0	0.285714285714286\\
1.11077761784314	0.253007256082504\\
6.05957350222101	0.161632346386415\\
10.6710971029629	0.165916355847932\\
15.6710971029629	0.27451922111913\\
20.6710971029629	0.460621169391783\\
25.6710971029629	0.539286597834391\\
30.6710971029629	0.411010131528555\\
35.1903733392637	0.249876340389238\\
40.1903733392637	0.165950676248617\\
44.7198058786985	0.185275451623065\\
50	0.323977375397217\\
};


\addplot [thick,smooth,color=mycolor6]
  table[row sep=crcr]{%
0	0.214285714285714\\
1.11077761784314	0.224874946270051\\
6.05957350222101	0.349042156703904\\
10.6710971029629	0.506833831109496\\
15.6710971029629	0.534979165494585\\
20.6710971029629	0.375079001255801\\
25.6710971029629	0.213191188838777\\
30.6710971029629	0.16258075192308\\
35.1903733392637	0.211273469894958\\
40.1903733392637	0.369349004332122\\
44.7198058786985	0.517633006259018\\
50	0.500049784662121\\
};


\addplot [thick,smooth,color=cyan]
  table[row sep=crcr]{%
0	0.5\\
1.11077761784314	0.522117797647445\\
6.05957350222101	0.489325496909681\\
10.6710971029629	0.327249813042572\\
15.6710971029629	0.190501613386284\\
20.6710971029629	0.164299829352416\\
25.6710971029629	0.247522213326832\\
30.6710971029629	0.426409116548365\\
35.1903733392637	0.538850189715804\\
40.1903733392637	0.464700319419261\\
44.7198058786985	0.297091542117917\\
50	0.175972839940662\\
};





\end{axis}

\end{tikzpicture}

==> pairwise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{66,153,15}

%
\begin{tikzpicture}


\begin{axis}[%
 axis lines=middle,
 x   axis line style={->},
y   axis line style={->},
ytick style={draw=none},
ymajorticks=false,
xtick style={draw=none},
xmajorticks=false,
%xmajorticks=false,
width=\ll cm,
height=\hh cm,
at={(0cm,0cm)},
scale only axis,
xmin=-.8,
xmax=1.2,
xlabel={\small $r_j-r_i$},
     extra x ticks ={0},
    extra x tick labels={$0$},
ymin=0,
ymax=1.2,
ylabel={\small $f_{ij}$},
axis background/.style={fill=white},
]
\addplot [color=mycolor1,solid,forget plot, ultra thick]
  table[row sep=crcr]{%
  -.6 	0\\
0	0\\
.8	.8\\
};

\addplot [color=mycolor1,dashed,forget plot, ultra thick]
  table[row sep=crcr]{%
1	1\\
.8	.8\\
};

\addplot [color=mycolor1,dashed,forget plot,ultra thick]
  table[row sep=crcr]{%
-.6	0\\
-.8	0\\
};


\end{axis}
\end{tikzpicture}%

==> replicator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{66,153,15}

%
\begin{tikzpicture}


\begin{axis}[%
 axis lines=middle,
 x   axis line style={->},
y   axis line style={->},
ytick style={draw=none},
ymajorticks=false,
xtick style={draw=none},
xmajorticks=false,
%xmajorticks=false,
width=\ll cm,
height=\hh cm,
at={(0cm,0cm)},
scale only axis,
xmin=-.8,
xmax=1.2,
xlabel={\small $r_j$},
     extra x ticks ={0},
    extra x tick labels={$0$},
ymin=0,
ymax=1,
ylabel={\small $f_{ij}$},
axis background/.style={fill=white},
]
\addplot [color=violet,solid,forget plot, ultra thick]
  table[row sep=crcr]{%
  -.6 	.2\\
.8	.6\\
};

\addplot [color=violet,dashed,forget plot, ultra thick]
  table[row sep=crcr]{%
1	.65714285714\\
.8	.6\\
};

\addplot [color=violet,dashed,forget plot,ultra thick]
  table[row sep=crcr]{%
-.6	.2\\
-.8	.14285714285\\
};


\end{axis}
\end{tikzpicture}%

==> sigmoid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\definecolor{mycolor2}{RGB}{20,155,204}%
\begin{tikzpicture}


\begin{axis}[%
 axis lines=middle,
 x   axis line style={->},
y   axis line style={->},
ytick style={draw=none},
ymajorticks=false,
xtick style={draw=none},
xmajorticks=false,
%xmajorticks=false,
width=\ll cm,
height=\hh cm,
at={(0cm,0cm)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={\small $r_j-r_i$},
     extra x ticks ={0},
    extra x tick labels={$0$},
ymin=0,
ymax=1.1,
ylabel={\small $f_{ij}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor2,solid,forget plot,ultra thick]
  table[row sep=crcr]{%
-0.8	0.0831726964939224\\
-0.79	0.0854891394348065\\
-0.78	0.0878639148293013\\
-0.77	0.0902981447029198\\
-0.76	0.092792953117157\\
-0.75	0.0953494648991095\\
-0.74	0.097968804297554\\
-0.73	0.100652093564107\\
-0.72	0.10340045145825\\
-0.71	0.106214991675176\\
-0.7	0.109096821195613\\
-0.69	0.11204703855699\\
-0.68	0.11506673204555\\
-0.67	0.11815697780927\\
-0.66	0.121318837891737\\
-0.65	0.124553358187416\\
-0.64	0.127861566319081\\
-0.63	0.131244469438523\\
-0.62	0.134703051952028\\
-0.61	0.138238273172494\\
-0.6	0.141851064900488\\
-0.59	0.145542328936965\\
-0.58	0.149312934530844\\
-0.57	0.153163715765086\\
-0.56	0.157095468885453\\
-0.55	0.161108949576585\\
-0.54	0.165204870190615\\
-0.53	0.169383896934019\\
-0.52	0.173646647019005\\
-0.51	0.177993685786246\\
-0.5	0.182425523806356\\
-0.49	0.186942613968046\\
-0.48	0.191545348561468\\
-0.47	0.196234056365779\\
-0.46	0.201008999750529\\
-0.45	0.205870371800947\\
-0.44	0.210818293477747\\
-0.43	0.215852810822515\\
-0.42	0.220973892220188\\
-0.41	0.226181425730546\\
-0.4	0.231475216500982\\
-0.39	0.236854984273145\\
-0.38	0.242320360996295\\
-0.37	0.24787088856043\\
-0.36	0.253506016662338\\
-0.35	0.259225100817846\\
-0.34	0.265027400533481\\
-0.33	0.270912077650694\\
-0.32	0.27687819487561\\
-0.31	0.282924714507027\\
-0.3	0.289050497374996\\
-0.29	0.295254302001909\\
-0.28	0.301534783997461\\
-0.27	0.307890495698212\\
-0.26	0.314319886061746\\
-0.25	0.320821300824607\\
-0.24	0.32739298293224\\
-0.23	0.33403307324818\\
-0.22	0.340739611548615\\
-0.21	0.347510537807256\\
-0.2	0.354343693774205\\
-0.19	0.361236824851158\\
-0.18	0.368187582263898\\
-0.17	0.375193525531571\\
-0.16	0.382252125230751\\
-0.15	0.389360766050778\\
-0.14	0.396516750135274\\
-0.13	0.403717300703212\\
-0.12	0.410959565941335\\
-0.11	0.418240623158164\\
-0.1	0.425557483188341\\
-0.09	0.432907095034546\\
-0.08	0.440286350732807\\
-0.07	0.447692090425675\\
-0.0599999999999999	0.45512110762642\\
-0.0499999999999999	0.462570154656251\\
-0.04	0.470035948235428\\
-0.03	0.4775151752082\\
-0.02	0.48500449838059\\
-0.01	0.49250056244938\\
0	0.5\\
0.01	0.50749943755062\\
0.02	0.51499550161941\\
0.03	0.5224848247918\\
0.04	0.529964051764572\\
0.0499999999999999	0.537429845343749\\
0.0599999999999999	0.54487889237358\\
0.07	0.552307909574325\\
0.08	0.559713649267193\\
0.09	0.567092904965454\\
0.1	0.574442516811659\\
0.11	0.581759376841836\\
0.12	0.589040434058665\\
0.13	0.596282699296788\\
0.14	0.603483249864726\\
0.15	0.610639233949222\\
0.16	0.617747874769249\\
0.17	0.624806474468429\\
0.18	0.631812417736102\\
0.19	0.638763175148842\\
0.2	0.645656306225795\\
0.21	0.652489462192744\\
0.22	0.659260388451385\\
0.23	0.66596692675182\\
0.24	0.67260701706776\\
0.25	0.679178699175393\\
0.26	0.685680113938254\\
0.27	0.692109504301788\\
0.28	0.698465216002539\\
0.29	0.704745697998091\\
0.3	0.710949502625004\\
0.31	0.717075285492973\\
0.32	0.72312180512439\\
0.33	0.729087922349307\\
0.34	0.734972599466519\\
0.35	0.740774899182154\\
0.36	0.746493983337662\\
0.37	0.75212911143957\\
0.38	0.757679639003705\\
0.39	0.763145015726855\\
0.4	0.768524783499018\\
0.41	0.773818574269454\\
0.42	0.779026107779812\\
0.43	0.784147189177485\\
0.44	0.789181706522253\\
0.45	0.794129628199053\\
0.46	0.798991000249471\\
0.47	0.803765943634221\\
0.48	0.808454651438533\\
0.49	0.813057386031954\\
0.5	0.817574476193644\\
0.51	0.822006314213753\\
0.52	0.826353352980995\\
0.53	0.830616103065981\\
0.54	0.834795129809385\\
0.55	0.838891050423415\\
0.56	0.842904531114547\\
0.57	0.846836284234914\\
0.58	0.850687065469156\\
0.59	0.854457671063035\\
0.6	0.858148935099512\\
0.61	0.861761726827506\\
0.62	0.865296948047972\\
0.63	0.868755530561477\\
0.64	0.872138433680919\\
0.65	0.875446641812584\\
0.66	0.878681162108263\\
0.67	0.88184302219073\\
0.68	0.88493326795445\\
0.69	0.88795296144301\\
0.7	0.890903178804387\\
0.71	0.893785008324824\\
0.72	0.89659954854175\\
0.73	0.899347906435893\\
0.74	0.902031195702446\\
0.75	0.904650535100891\\
0.76	0.907207046882843\\
0.77	0.90970185529708\\
0.78	0.912136085170699\\
0.79	0.914510860565194\\
0.8	0.916827303506078\\
};

\addplot [color=mycolor2,dashed,forget plot,ultra thick]
  table[row sep=crcr]{%
-1	0.0474258731775668\\
-0.99	0.0487997229988\\
-0.98	0.0502112731902665\\
-0.97	0.0516614354660848\\
-0.96	0.0531511363980637\\
-0.95	0.0546813172159408\\
-0.94	0.0562529335731674\\
-0.93	0.057866955276361\\
-0.92	0.0595243659765015\\
-0.91	0.061226162819908\\
-0.9	0.0629733560569965\\
-0.89	0.0647669686067855\\
-0.88	0.0666080355750907\\
-0.87	0.0684976037243261\\
-0.86	0.0704367308928171\\
-0.85	0.0724264853615177\\
-0.84	0.0744679451660281\\
-0.83	0.0765621973518122\\
-0.82	0.0787103371705352\\
-0.81	0.0809134672154653\\
};


\addplot [color=mycolor2,dashed,forget plot,ultra thick]
  table[row sep=crcr]{%
0.81	0.919086532784535\\
0.82	0.921289662829465\\
0.83	0.923437802648188\\
0.84	0.925532054833972\\
0.85	0.927573514638482\\
0.86	0.929563269107183\\
0.87	0.931502396275674\\
0.88	0.933391964424909\\
0.89	0.935233031393214\\
0.9	0.937026643943004\\
0.91	0.938773837180092\\
0.92	0.940475634023498\\
0.93	0.942133044723639\\
0.94	0.943747066426833\\
0.95	0.945318682784059\\
0.96	0.946848863601936\\
0.97	0.948338564533915\\
0.98	0.949788726809734\\
0.99	0.9512002770012\\
1	0.952574126822433\\
};


\end{axis}
\end{tikzpicture}%
